On some Foundational Aspects of Human-Centered Artificial Intelligence

The burgeoning of AI has prompted recommendations that AI techniques should be "human-centered". However, there is no clear definition of what is meant by Human Centered Artificial Intelligence, or for short, HCAI. This paper aims to improve this situation by addressing some foundational aspects of HCAI. To do so, we introduce the term HCAI agent to refer to any physical or software computational agent equipped with AI components and that interacts and/or collaborates with humans. This article identifies five main conceptual components that participate in an HCAI agent: Observations, Requirements, Actions, Explanations and Models. We see the notion of HCAI agent, together with its components and functions, as a way to bridge the technical and non-technical discussions on human-centered AI. In this paper, we focus our analysis on scenarios consisting of a single agent operating in dynamic environments in presence of humans.

==> lifecycle.tex <==
\begin{tikzpicture}[scale=.8,every node/.style={scale=.8},thick]
\tikzset{activity/.style={draw=red,rounded corners=10,align=center,fill=yellow!20,inner sep=5pt}}
\tikzset{data/.style={draw,align=center,fill=white,inner sep=5pt}}
  \draw[dashed,fill=green!10] (0,-2) rectangle ++(5,12);
  \draw[dashed,fill=red!10] (5,-2) rectangle ++(5,12);
  \draw[dashed,fill=blue!10] (10,-2) rectangle ++(5,12);   
  \draw (0,-2) rectangle ++(15,12);
  \node[draw,fill=white,rectangle] at (2.5,10) {Design};
  \node[draw,fill=white,rectangle] at (7.5,10) {Modelling};
  \node[draw,fill=white,rectangle] at (12.5,10) {Operating};
  \node[activity] at (5,9) (specification) {model schema \\ specification};
  \node[data] at (7.5,8) (schema) {\\ model schema \\};
  \node[builder,minimum size=1cm,left = of specification] (b) {AI engineer};
  \node[activity] at (7.5,6) (instantiation) {model instantiation \\ training, optimization, \\ knowledge encoding, \\ reinforcement learning, \\ model updating,\dots };
  \node[data] at (2.5,7) (knowledge) {supervisions \\ background knowledge \\ constraints \dots };
  \node[data] at (12.5,7) (rewards) {Rewards, feedback, \\  knowledge, \dots \\ collected at run time}; 
  \node[data] at (7.5,4) (model) {\\ Instantiated Model \\}; 
  \node[activity] at (7.5,2) (inference) {Inference with \\ the model}; 
  \node[graduate,minimum size=1cm] at (2.5,5) {knowledge expert}; 
  \node[data] at (2.5,3) (test) {Test data and \\ test cases};
  \node[data] at (12.5,3) (observations) {Observations, and \\ requests from \\ the end user};
  \node[judge,minimum size=1cm] at (2.5,1) {Requirement provider};
  \node[bob,minimum size=1cm,mirrored] at (12.5,1) {end user};
  \node[activity] at (5,0.5) (verification) {Quality control \\ end Verification};
  \node[activity] at (10,0.5) (satisfaction) {collection of \\ feedback, rewards, \\ satisfaction level, \dots};
  \node[data] at (2.5,-1) (requirements) {Requirements};
  \node[data] at (7.5,-1) (decision) {Actions, Decisions, \\ preferences \dots and \\ related explanations};
  \draw[-latex,red] (knowledge) -- (instantiation);
  \draw[-latex,red] (schema) -- (instantiation);
  \draw[-latex,red] (knowledge) -- (specification);
  \draw[-latex,red] (specification) -- (schema);
  \draw[-latex,red] (instantiation) -- (model);
  \draw[-latex,red] (model) -- (inference);  
  \draw[-latex,red] (test) -- (inference);
  \draw[-latex,red] (observations) -- (inference);  
  \draw[-latex,red] (inference) -- (decision);
  \draw[-latex,red] (decision) -- (verification);
  \draw[-latex,red] (requirements) -- (verification);
  \draw[-latex,red] (verification) -- (4,-1.5) -- (.5,-1.5) -- (.5,7) -- (knowledge);
\draw[-latex,red] (decision) -- (satisfaction);
  \draw[-latex,red] (satisfaction) -- (11,-1.5) -- (14.5,-1.5) -- (14.5,7) -- (rewards);
  \draw[-latex,red] (rewards) -- (instantiation);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> onion.tex <==
\begin{tikzpicture}\sf
  \foreach \x in {0,...,4}
    \node[draw,circle,fill=yellow!40] at  (\x*360/5+54:2.9) {model$_{\x}$};
  \draw[fill=yellow!40] (0,0) circle [radius=2.75];  
  \draw[fill=red!30] (0,0) circle [radius=2];
  \draw[white,line width=10pt] (-2,0) to (2,0);
  \draw[white,line width=10pt] (0,-2) to (0,2);
  \draw (0,0) circle [radius=2];
  \foreach \x in {1,...,4}
    \coordinate (a\x) at (\x*360/4:1.5);
  \foreach \x in {0,...,4}
    \node[circle,fill=yellow!40] at  (\x*360/5+54:2.9) {model$_{\x}$};
 \node[] at  (90:2.4) {HCAI agent};
    \draw[fill=blue!70!yellow!35] (0,0) circle [radius=1.25];
    \draw[fill=green!40!black] (0,1.25) arc (90:270:1.25);
    \draw[draw=none,fill=green!40!black] (0,.6125) circle [radius=.6125];  
    \draw[draw=none,fill=blue!75!yellow!30] (0,-.6125) circle [radius=.6125];
    \node[circle,fill=green!40!black] at (0,.6125){\color{blue!75!yellow!30}\LARGE H};
    \node[green!40!black] at (0,-.5) {\LARGE E};
  \draw[draw=none,postaction={decorate,decoration={text along path,text align=center,text={Requirement}}}] (a2) to [bend left=45] (a1);
    \draw[draw=none,postaction={decorate,decoration={text along path,text align=center,text={Explanation}}}] (a3) to [bend left=45] (a2);
   \draw[draw=none,postaction={decorate,decoration={raise=-5,text along path,text align=center,text={Observation}}}] (a3) to [bend right=45] (a4);
   \draw[draw=none,postaction={decorate,decoration={text along path,text align=center,text={Action}}}] (a1) to [bend left=45] (a4);

 \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

